Hamiltonicity, independence number, and pancyclicity

A graph on n vertices is called pancyclic if it contains a cycle of length l for all 3 \le l \le n. In 1972, Erdos proved that if G is a Hamiltonian graph on n > 4k^4 vertices with independence number k, then G is pancyclic. He then suggested that n = \Omega(k^2) should already be enough to guarantee pancyclicity. Improving on his and some other later results, we prove that there exists a constant c such that n > ck^{7/3} suffices.

==> fig-blue.tex <==
%%
%% Blue cycle
%%

\begin{tikzpicture}
% Intervals
  \foreach \a/\j/\k in {
    0/y_2/y_1, 70/y_4/y_3, 180/x_2/x_1, 270/x_4/x_3
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a-12:29mm) node {{$\j$}};
    \draw (\a+15:24mm) -- (\a+15:26mm);
    \draw (\a+12:29mm) node {{$\k$}};
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);
  }

%  Two blue
        \draw [fill=black] (-10:25mm) circle (0.5mm);
        \draw [fill=black] (10:25mm) circle (0.5mm);

        \draw [fill=black] (60:25mm) circle (0.5mm);
        \draw [fill=black] (80:25mm) circle (0.5mm);

        \draw [fill=black] (170:25mm) circle (0.5mm);
        \draw [fill=black] (190:25mm) circle (0.5mm);

        \draw [fill=black] (260:25mm) circle (0.5mm);
        \draw [fill=black] (280:25mm) circle (0.5mm);

    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (-10:25mm) -- (190:25mm);
    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (10:25mm) -- (170:25mm);
    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (60:25mm) -- (280:25mm);
    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (80:25mm) -- (260:25mm);


% Circle
  \draw (-10:25mm) arc (-10:10:25mm);
  \draw (60:25mm) arc (60:80:25mm);
  \draw (170:25mm) arc (170:190:25mm);
  \draw (260:25mm) arc (260:280:25mm);


  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (10:25mm) arc (10:60:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (80:25mm) arc (80:170:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (190:25mm) arc (190:260:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (280:25mm) arc (280:350:25mm);


\end{tikzpicture}


==> fig-color.tex <==
%%
%% Color of reduced graph
%%

\begin{tikzpicture}
% Circle  
  \draw [thick] (0:25mm) arc (0:360:25mm);

% Intervals
  \foreach \a / \b / \t / \c in {
    20/140/Red/20, 200/320/Blue/20
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a+15:24mm) -- (\a+15:26mm);
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);

    \draw (\b-15:24mm) -- (\b-15:26mm);
    \draw (\b+15:24mm) -- (\b+15:26mm);
    \draw (\b-15:26mm) arc (\b-15:\b+15:26mm);

    \draw (\a+60:\c mm) node {{\t}};    
  }

%  Red
		\draw [fill=black] (10:25mm) circle (0.5mm);
		\draw [fill=black] (30:25mm) circle (0.5mm);
    \draw (10:29 mm) node {$x_2$};    
    \draw (30:29 mm) node {$x_1$};    
		
		\draw [fill=black] (130:25mm) circle (0.5mm);
		\draw [fill=black] (150:25mm) circle (0.5mm);
    \draw (130:29 mm) node {$y_2$};    
    \draw (150:29 mm) node {$y_1$};    

    \draw (10:25mm) -- (130:25mm);
    \draw (30:25mm) -- (150:25mm);


%  Blue
		\draw [fill=black] (190:25mm) circle (0.5mm);
		\draw [fill=black] (210:25mm) circle (0.5mm);
    \draw (190:29 mm) node {$y_2$};    
    \draw (210:29 mm) node {$y_1$};    
		
		\draw [fill=black] (310:25mm) circle (0.5mm);
		\draw [fill=black] (330:25mm) circle (0.5mm);
    \draw (310:29 mm) node {$x_2$};    
    \draw (330:29 mm) node {$x_1$};    

    \draw (190:25mm) -- (330:25mm);
    \draw (210:25mm) -- (310:25mm);


\end{tikzpicture}

==> fig-construct_typeA.tex <==
%%
%% Semi Triangle - A
%%

\begin{tikzpicture}
% Intervals
  \foreach \a / \t / \s in {
    180/L_{q_1}/M_{q_1}, 290/L_{q_2}/M_{q_2}, 45/L_{p}/M_{p}
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a:24mm) -- (\a:26mm);
    \draw (\a+15:24mm) -- (\a+15:26mm);
    
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);
    
    \draw (\a-8:30mm) node {{$\t$}};
    \draw (\a+8:30mm) node {{$\s$}};
  }
  
  \draw (5:24mm) -- (5:26mm);
  \draw (25:24mm) -- (25:26mm);
  \draw (5:26mm) arc (5:25:26mm);
	\draw (15:30mm) node {$I_i'$};

%  Semi triangle
		\draw [fill=black] (170:25mm) circle (0.5mm);
		\draw [fill=black] (190:25mm) circle (0.5mm);
%    \draw (60:29mm) node {$z_2$};
%    \draw (80:29mm) node {$z_1$};
        		
		\draw [fill=black] (280:25mm) circle (0.5mm);
		\draw [fill=black] (300:25mm) circle (0.5mm);
%    \draw (170:29mm) node {$y_2$};
%    \draw (190:29mm) node {$y_1$};

		\draw [fill=black] (50:25mm) circle (0.5mm);
		\draw [fill=black] (55:25mm) circle (0.5mm);
    \draw (48:23mm) node {$v_2$};
    \draw (60:23mm) node {$v_1$};
	
		\draw (190:25mm) -- (55:25mm);
		\draw (170:25mm) -- (280:25mm);
		\draw (300:25mm) -- (50:25mm);			


% Circle  
  \draw (0:25mm) arc (0:360:25mm);
  
%    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (285:25mm) arc (285:360:25mm);
%    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (0:25mm) arc (0:55:25mm);


  
\end{tikzpicture}

==> fig-construct_typeB.tex <==
%%
%% Semi Triangle - B
%%

\begin{tikzpicture}
% Intervals
  \foreach \a / \t / \s in {
    180/L_{q_2}/M_{q_2}, 290/L_{q_1}/M_{q_1}, 45/L_{p}/M_{p}
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a:24mm) -- (\a:26mm);
    \draw (\a+15:24mm) -- (\a+15:26mm);
    
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);
    
    \draw (\a-8:30mm) node {{$\t$}};
    \draw (\a+8:30mm) node {{$\s$}};
  }
  
  \draw (5:24mm) -- (5:26mm);
  \draw (25:24mm) -- (25:26mm);
  \draw (5:26mm) arc (5:25:26mm);
	\draw (15:30mm) node {$I_i'$};

%  Semi triangle
		\draw [fill=black] (170:25mm) circle (0.5mm);
		\draw [fill=black] (190:25mm) circle (0.5mm);
%    \draw (60:29mm) node {$z_2$};
%    \draw (80:29mm) node {$z_1$};
        		
		\draw [fill=black] (280:25mm) circle (0.5mm);
		\draw [fill=black] (300:25mm) circle (0.5mm);
%    \draw (170:29mm) node {$y_2$};
%    \draw (190:29mm) node {$y_1$};

		\draw [fill=black] (50:25mm) circle (0.5mm);
		\draw [fill=black] (55:25mm) circle (0.5mm);
    \draw (45:23mm) node {$v_2$};
    \draw (60:23mm) node {$v_1$};
	
		\draw (190:25mm) -- (50:25mm);
		\draw (170:25mm) -- (280:25mm);
		\draw (300:25mm) -- (55:25mm);			


% Circle  
  \draw (0:25mm) arc (0:360:25mm);
  
%    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (285:25mm) arc (285:360:25mm);
%    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (0:25mm) arc (0:55:25mm);


  
\end{tikzpicture}

==> fig-interval.tex <==
%%
%% Intervals
%%

\begin{tikzpicture}
  \foreach \a / \r / \j in {
    30/29/I_3, 
    50/29/I_2,
    70/29/I_1, 
    120/29/I_t, 
    -30/29/I_4
  }
  {
    \draw (\a-10:24mm) -- (\a-10:26mm);
    \draw (\a+10:24mm) -- (\a+10:26mm);
    \draw (\a:\r mm) node {{$\j$}};
    \draw (\a-10:26mm) arc (\a-10:\a+10:26mm);
  }

  \draw [thick] (0:25mm) arc (0:360:25mm);

\end{tikzpicture}

==> fig-overlap1.tex <==
%%
%% Semi Triangle overlap
%%

\begin{tikzpicture}
% Intervals
  \foreach \a / \t in {
    15/I_r', 150/I_q', 270/I_p', 240/I_i', 100/I_j', 50/I_k'
  }
  {
    \draw (\a-10:24mm) -- (\a-10:26mm);
    \draw (\a+10:24mm) -- (\a+10:26mm);
    \draw (\a-10:26mm) arc (\a-10:\a+10:26mm);

    \draw (\a:29mm) node {{$\t$}};
  }

%  Semi triangles
		\draw [fill=black] (10:25mm) circle (0.5mm);
		\draw [fill=black] (20:25mm) circle (0.5mm);
		
		\draw [fill=black] (145:25mm) circle (0.5mm);
		\draw [fill=black] (155:25mm) circle (0.5mm);

		\draw [fill=black] (270:25mm) circle (0.5mm);
		\draw [fill=black] (275:25mm) circle (0.5mm);
	
		\draw (20:25mm) -- (275:25mm);
		\draw (10:25mm) -- (145:25mm);
		\draw (155:25mm) -- (270:25mm);			



		\draw [fill=black] (45:25mm) circle (0.5mm);
		\draw [fill=black] (55:25mm) circle (0.5mm);
		
		\draw [fill=black] (95:25mm) circle (0.5mm);
		\draw [fill=black] (105:25mm) circle (0.5mm);

		\draw [fill=black] (240:25mm) circle (0.5mm);
		\draw [fill=black] (245:25mm) circle (0.5mm);
	
		\draw (55:25mm) -- (245:25mm);
		\draw (45:25mm) -- (95:25mm);
		\draw (105:25mm) -- (240:25mm);			

% Circle  
%  \draw (0:25mm) arc (0:360:25mm);

% [decorate, decoration={snake, amplitude=.2mm, segment length=1mm}]
    \draw (20:25mm) arc (20:45:25mm);
    \draw [dotted] (45:25mm) arc (45:55:25mm);
    \draw (55:25mm) arc (55:95:25mm);
    \draw [dotted] (95:25mm) arc (95:105:25mm);    
    \draw (105:25mm) arc (105:145:25mm);
    \draw [dotted] (145:25mm) arc (145:155:25mm);    
    \draw (155:25mm) arc (155:240:25mm);
    \draw [dotted] (240:25mm) arc (240:245:25mm);    
    \draw (245:25mm) arc (245:270:25mm);
    \draw [dotted] (270:25mm) arc (270:275:25mm);    
    \draw (275:25mm) arc (275:360:25mm);
    \draw (0:25mm) arc (0:10:25mm);
		\draw [dotted] (10:25mm) arc (10:20:25mm); 

  
\end{tikzpicture}

==> fig-overlap2.tex <==
%%
%% Semi Triangle overlap
%%

\begin{tikzpicture}
% Intervals
  \foreach \a / \t in {
    15/I_r', 150/I_q', 270/I_p', 240/I_i', 340/I_j', 300/I_k'
  }
  {
    \draw (\a-10:24mm) -- (\a-10:26mm);
    \draw (\a+10:24mm) -- (\a+10:26mm);
    \draw (\a-10:26mm) arc (\a-10:\a+10:26mm);

    \draw (\a:29mm) node {{$\t$}};
  }

%  Semi triangles
        \draw [fill=black] (10:25mm) circle (0.5mm);
        \draw [fill=black] (20:25mm) circle (0.5mm);

        \draw [fill=black] (145:25mm) circle (0.5mm);
        \draw [fill=black] (155:25mm) circle (0.5mm);

        \draw [fill=black] (270:25mm) circle (0.5mm);
        \draw [fill=black] (275:25mm) circle (0.5mm);

        \draw (20:25mm) -- (275:25mm);
        \draw (10:25mm) -- (145:25mm);
        \draw (155:25mm) -- (270:25mm);



        \draw [fill=black] (295:25mm) circle (0.5mm);
        \draw [fill=black] (305:25mm) circle (0.5mm);

        \draw [fill=black] (335:25mm) circle (0.5mm);
        \draw [fill=black] (345:25mm) circle (0.5mm);

        \draw [fill=black] (240:25mm) circle (0.5mm);
        \draw [fill=black] (245:25mm) circle (0.5mm);

        \draw (305:25mm) -- (245:25mm);
        \draw (295:25mm) -- (335:25mm);
        \draw (345:25mm) -- (240:25mm);

% Circle
%  \draw (0:25mm) arc (0:360:25mm);


    \draw (20:25mm) arc (20:145:25mm);
    \draw [dotted] (145:25mm) arc (145:155:25mm);
    \draw (155:25mm) arc (155:240:25mm);
    \draw [dotted] (240:25mm) arc (240:245:25mm);
    \draw (245:25mm) arc (245:270:25mm);
    \draw [dotted] (270:25mm) arc (270:275:25mm);
    \draw (275:25mm) arc (275:295:25mm);
    \draw [dotted] (295:25mm) arc (295:305:25mm);
    \draw (305:25mm) arc (305:335:25mm);
    \draw [dotted] (335:25mm) arc (335:345:25mm);
    \draw (345:25mm) arc (345:360:25mm);
    \draw (0:25mm) arc (0:10:25mm);
        \draw [dotted] (10:25mm) arc (10:20:25mm);


\end{tikzpicture}


==> fig-red.tex <==
%%
%% Red cycle
%%

\begin{tikzpicture}
% Intervals
  \foreach \a/\j/\k in {
    50/x_2/x_1, 170/y_2/y_1
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a-12:29mm) node {{$\j$}};
    \draw (\a+15:24mm) -- (\a+15:26mm);
    \draw (\a+12:29mm) node {{$\k$}};
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);
  }

%  Red
        \draw [fill=black] (40:25mm) circle (0.5mm);
        \draw [fill=black] (60:25mm) circle (0.5mm);

        \draw [fill=black] (160:25mm) circle (0.5mm);
        \draw [fill=black] (180:25mm) circle (0.5mm);

    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (40:25mm) -- (160:25mm);
    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (60:25mm) -- (180:25mm);

% Circle
  \draw (40:25mm) arc (40:60:25mm);
  \draw (160:25mm) arc (160:180:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (180:25mm) arc (180:360:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (0:25mm) arc (0:40:25mm);
  \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (60:25mm) arc (60:160:25mm);




\end{tikzpicture}


==> fig-typeA.tex <==
%%
%% Semi Triangle - A
%%

\begin{tikzpicture}
% Intervals
  \foreach \a / \t in {
    70/I_r', 180/I_q', 270/I_p'
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a+15:24mm) -- (\a+15:26mm);
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);
    
    \draw (\a:31mm) node {{$\t$}};
  }
  \draw (230:24mm) -- (230:26mm);
  \draw (250:24mm) -- (250:26mm);
  \draw (230:26mm) arc (230:250:26mm);
  \draw (240:29mm) node {$I_i'$};

% S_1, S_2, S_3
    \draw (120:29mm) node {{\bf $S_2$}};
    \draw (215:30mm) node {{\bf $S_1$}};
    \draw (0:29mm) node {{\bf $S_3$}};


%  Semi triangle
		\draw [fill=black] (60:25mm) circle (0.5mm);
		\draw [fill=black] (80:25mm) circle (0.5mm);
    \draw (60:29mm) node {$z_2$};
    \draw (80:29mm) node {$z_1$};
        		
		\draw [fill=black] (170:25mm) circle (0.5mm);
		\draw [fill=black] (190:25mm) circle (0.5mm);
    \draw (170:29mm) node {$y_2$};
    \draw (190:29mm) node {$y_1$};

		\draw [fill=black] (270:25mm) circle (0.5mm);
		\draw [fill=black] (280:25mm) circle (0.5mm);
    \draw (260:29mm) node {$x_2$};
    \draw (280:29mm) node {$x_1$};
	
		\draw (80:25mm) -- (280:25mm);
		\draw (60:25mm) -- (170:25mm);
		\draw (190:25mm) -- (270:25mm);			


% Circle  
  \draw (0:25mm) arc (0:360:25mm);
  
%    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (285:25mm) arc (285:360:25mm);
%    \draw [thick, decorate, decoration={snake, amplitude=.2mm, segment length=1mm}] (0:25mm) arc (0:55:25mm);


  
\end{tikzpicture}

==> fig-typeB.tex <==
%%
%% Semi Triangle - B
%%

\begin{tikzpicture}
% Intervals
  \foreach \a / \t in {
    70/I_r', 180/I_q', 270/I_p'
  }
  {
    \draw (\a-15:24mm) -- (\a-15:26mm);
    \draw (\a+15:24mm) -- (\a+15:26mm);
    \draw (\a-15:26mm) arc (\a-15:\a+15:26mm);
    
    \draw (\a:31mm) node {{$\t$}};
  }

%  Semi triangle
		\draw [fill=black] (60:25mm) circle (0.5mm);
		\draw [fill=black] (80:25mm) circle (0.5mm);
    \draw (60:29mm) node {$z_2$};
    \draw (80:29mm) node {$z_1$};
		
		\draw [fill=black] (170:25mm) circle (0.5mm);
		\draw [fill=black] (190:25mm) circle (0.5mm);
    \draw (170:29mm) node {$y_2$};
    \draw (190:29mm) node {$y_1$};

		\draw [fill=black] (270:25mm) circle (0.5mm);
		\draw [fill=black] (280:25mm) circle (0.5mm);
    \draw (260:29mm) node {$x_2$};
    \draw (280:29mm) node {$x_1$};
	
		\draw (80:25mm) -- (270:25mm);
		\draw (60:25mm) -- (170:25mm);
		\draw (190:25mm) -- (280:25mm);			


% Circle  
  \draw (0:25mm) arc (0:360:25mm);
  
\end{tikzpicture}
